Probabilistic Parking Functions

We consider the notion of classical parking functions by introducing randomness and a new parking protocol, as inspired by the work presented in the paper ``Parking Functions: Choose your own adventure,'' (arXiv:2001.04817) by Carlson, Christensen, Harris, Jones, and Rodr\'iguez. Among our results, we prove that the probability of obtaining a parking function, from a length $n$ preference vector, is independent of the probabilistic parameter $p$. We also explore the properties of a preference vector given that it is a parking function and discuss the effect of the probabilistic parameter $p$. Of special interest is when $p=1/2$, where we demonstrate a sharp transition in some parking statistics. We also present several interesting combinatorial consequences of the parking protocol. In particular, we provide a combinatorial interpretation for the array described in OEIS A220884 as the expected number of preference sequences with a particular property related to occupied parking spots, which solves an open problem of Novelli and Thibon posed in 2020 (arXiv:1209.5959). Lastly, we connect our results to other weighted phenomena in combinatorics and provide further directions for research.

==> one_way_street_3_spots.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp8554808006718881] 
\draw   (29.8,39.8) .. controls (29.8,34.28) and (34.28,29.8) .. (39.8,29.8) .. controls (45.32,29.8) and (49.8,34.28) .. (49.8,39.8) .. controls (49.8,45.32) and (45.32,49.8) .. (39.8,49.8) .. controls (34.28,49.8) and (29.8,45.32) .. (29.8,39.8) -- cycle ;
%Shape: Circle [id:dp8843719916897685] 
\draw   (79.8,39.8) .. controls (79.8,34.28) and (84.28,29.8) .. (89.8,29.8) .. controls (95.32,29.8) and (99.8,34.28) .. (99.8,39.8) .. controls (99.8,45.32) and (95.32,49.8) .. (89.8,49.8) .. controls (84.28,49.8) and (79.8,45.32) .. (79.8,39.8) -- cycle ;
%Shape: Circle [id:dp9259980945701516] 
\draw   (129.8,39.8) .. controls (129.8,34.28) and (134.28,29.8) .. (139.8,29.8) .. controls (145.32,29.8) and (149.8,34.28) .. (149.8,39.8) .. controls (149.8,45.32) and (145.32,49.8) .. (139.8,49.8) .. controls (134.28,49.8) and (129.8,45.32) .. (129.8,39.8) -- cycle ;
%Straight Lines [id:da6220043702205691] 
\draw    (49.8,39.8) -- (77.8,39.8) ;
\draw [shift={(79.8,39.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9960895066603612] 
\draw    (99.8,39.8) -- (127.8,39.8) ;
\draw [shift={(129.8,39.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (41.23,39) node    {$1$};
% Text Node
\draw (91.23,39) node    {$2$};
% Text Node
\draw (141.23,39) node    {$3$};


\end{tikzpicture}


% \begin{tikzpicture}
% \node[](a) (0,0){1};
% \node[](b) (1,0){2};
% \node[](c) (1,0){3};
% \draw[->](a)--(b)--(c);
% \end{tikzpicture}


==> parkingonacircle.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp6371882020558903] 
\draw   (410.8,135.1) .. controls (410.8,98.59) and (440.39,69) .. (476.9,69) .. controls (513.41,69) and (543,98.59) .. (543,135.1) .. controls (543,171.61) and (513.41,201.2) .. (476.9,201.2) .. controls (440.39,201.2) and (410.8,171.61) .. (410.8,135.1) -- cycle ;
%Flowchart: Delay [id:dp7456104869658671] 
\draw   (480.38,86.46) -- (486.22,76.93) .. controls (489.45,71.66) and (499.54,72.04) .. (508.77,77.77) .. controls (518,83.5) and (522.87,92.41) .. (519.64,97.67) -- (513.8,107.2) -- cycle ;
%Flowchart: Delay [id:dp9614432974385738] 
\draw   (529.06,126.44) -- (536.11,126.32) .. controls (540,126.26) and (543.09,130.19) .. (543,135.1) .. controls (542.91,140.01) and (539.69,144.04) .. (535.79,144.1) -- (528.75,144.21) -- cycle ;
%Flowchart: Delay [id:dp8178035827658157] 
\draw   (439.25,107.47) -- (432.52,99.94) .. controls (428.81,95.77) and (428.61,89.92) .. (432.08,86.86) .. controls (435.54,83.81) and (441.36,84.7) .. (445.08,88.86) -- (451.8,96.4) -- cycle ;
%Flowchart: Delay [id:dp4042652824599988] 
\draw   (432.64,159.99) -- (422.75,159.97) .. controls (417.29,159.95) and (412.91,155.56) .. (412.95,150.15) .. controls (412.99,144.74) and (417.46,140.36) .. (422.91,140.38) -- (432.8,140.4) -- cycle ;
%Flowchart: Delay [id:dp41064897936134614] 
\draw   (482.08,185.24) -- (481.47,193.49) .. controls (481.14,198.05) and (476.21,201.38) .. (470.45,200.92) .. controls (464.7,200.47) and (460.3,196.41) .. (460.63,191.85) -- (461.24,183.6) -- cycle ;
%Shape: Circle [id:dp023448248313271858] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (524.8,159.4) .. controls (524.8,157.96) and (525.96,156.8) .. (527.4,156.8) .. controls (528.84,156.8) and (530,157.96) .. (530,159.4) .. controls (530,160.84) and (528.84,162) .. (527.4,162) .. controls (525.96,162) and (524.8,160.84) .. (524.8,159.4) -- cycle ;
%Shape: Circle [id:dp39706599000433185] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (511.8,175.4) .. controls (511.8,173.96) and (512.96,172.8) .. (514.4,172.8) .. controls (515.84,172.8) and (517,173.96) .. (517,175.4) .. controls (517,176.84) and (515.84,178) .. (514.4,178) .. controls (512.96,178) and (511.8,176.84) .. (511.8,175.4) -- cycle ;
%Shape: Circle [id:dp8465207356320541] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493.8,185.4) .. controls (493.8,183.96) and (494.96,182.8) .. (496.4,182.8) .. controls (497.84,182.8) and (499,183.96) .. (499,185.4) .. controls (499,186.84) and (497.84,188) .. (496.4,188) .. controls (494.96,188) and (493.8,186.84) .. (493.8,185.4) -- cycle ;
%Image [id:dp4992891315070178] 
\draw (260,63.1) node [xslant=0.03] {\includegraphics[width=28.56pt,height=10.65pt]{Coin Problem Paper/Coin Problem Paper Figures/black-car-vector.png}};
%Image [id:dp7284119500903403] 
\draw (311,63.1) node [xslant=0.03] {\includegraphics[width=28.56pt,height=10.65pt]{Coin Problem Paper/Coin Problem Paper Figures/black-car-vector.png}};
%Image [id:dp6626412926566776] 
\draw (160,63.1) node [xslant=0.03] {\includegraphics[width=28.56pt,height=10.65pt]{Coin Problem Paper/Coin Problem Paper Figures/black-car-vector.png}};
%Shape: Circle [id:dp6149149960148215] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.8,63.4) .. controls (192.8,61.96) and (193.96,60.8) .. (195.4,60.8) .. controls (196.84,60.8) and (198,61.96) .. (198,63.4) .. controls (198,64.84) and (196.84,66) .. (195.4,66) .. controls (193.96,66) and (192.8,64.84) .. (192.8,63.4) -- cycle ;
%Shape: Circle [id:dp27015837425484923] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.8,63.4) .. controls (208.8,61.96) and (209.96,60.8) .. (211.4,60.8) .. controls (212.84,60.8) and (214,61.96) .. (214,63.4) .. controls (214,64.84) and (212.84,66) .. (211.4,66) .. controls (209.96,66) and (208.8,64.84) .. (208.8,63.4) -- cycle ;
%Shape: Circle [id:dp41079039848425913] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223.8,63.4) .. controls (223.8,61.96) and (224.96,60.8) .. (226.4,60.8) .. controls (227.84,60.8) and (229,61.96) .. (229,63.4) .. controls (229,64.84) and (227.84,66) .. (226.4,66) .. controls (224.96,66) and (223.8,64.84) .. (223.8,63.4) -- cycle ;
%Curve Lines [id:da4710135304848613] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (344,64) .. controls (414.09,67.17) and (497.12,60.34) .. (458.99,82.52) ;
\draw [shift={(457.8,83.2)}, rotate = 330.71000000000004] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (438.8,94.4) node    {$\textcolor[rgb]{0.96,0.65,0.14}{1}$};
% Text Node
\draw (422.83,150.17) node    {$\textcolor[rgb]{0.96,0.65,0.14}{2}$};
% Text Node
\draw (471.05,192.67) node    {$\textcolor[rgb]{0.96,0.65,0.14}{3}$};
% Text Node
\draw (535.95,135.21) node    {$\textcolor[rgb]{0.96,0.65,0.14}{n}$};
% Text Node
\draw (503.43,85.8) node  [font=\small,rotate=-31.09]  {$\textcolor[rgb]{0.96,0.65,0.14}{n+1}$};
% Text Node
\draw (153,70.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{a}\textcolor[rgb]{0.96,0.65,0.14}{_{n}}$};
% Text Node
\draw (252,70.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{a}\textcolor[rgb]{0.96,0.65,0.14}{_{2}}$};
% Text Node
\draw (305,70.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{a}\textcolor[rgb]{0.96,0.65,0.14}{_{1}}$};
% Text Node
\draw (310.18,59.86) node  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$\textcolor[rgb]{0.31,0.89,0.76}{c_{1}}$};
% Text Node
\draw (259.18,59.86) node  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$\textcolor[rgb]{0.31,0.89,0.76}{c}\textcolor[rgb]{0.31,0.89,0.76}{_{2}}$};
% Text Node
\draw (159.18,59.86) node  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$\textcolor[rgb]{0.31,0.89,0.76}{c}\textcolor[rgb]{0.31,0.89,0.76}{_{n}}$};
% Text Node
\draw (122,149.4) node [anchor=north west][inner sep=0.75pt]    {$$};


\end{tikzpicture}

